Distinguishing graphs with two integer matrices

It is well known that the spectrum and the Smith normal form of a matrix can be computed in polynomial time. Thus, it is interesting to explore how good are these parameters for distinguishing graphs. This is relevant since it is related to the Graph Isomorphism Problem (GIP), which asks to determine whether two graphs are isomorphic. In this paper, we explore the computational advantages of using the spectrum and the Smith normal form of two matrices associated with a graph. By considering the SNF or the spectrum of two matrices of a graph as a single parameter, we compute the number of non-isomorphic graphs with the same parameter with up to 9 vertices, and with up to 10 vertices when the number of graphs with 9 vertices with the same parameter is less than 1000. Focusing on the best 20 combinations of matrices for graphs with 10 vertices, we notice that the number of such graphs with a mate is less than 100 in any of these 20 cases. This computational result improves on similar previous explorations. Therefore, the use of the spectrum or the SNF of two matrices at the same time shows a substantial improvement in distinguishing graphs.

==> (inline-0) <==
\begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 0 & 80 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 0 & 80 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 0 & 82 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 0 & 82 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 0 & 82 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 0 & 82 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 0 & 84 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 0 & 84 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 0 & 84 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 0 & 84 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 0 & 84 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 0 & 84 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 0 & 0 & 86 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 0 & 0 & 86 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 2 & 0 & 88 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 2 & 0 & 92 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 0 & 97 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 0 & 99 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 0 & 99 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 0 & 99 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 0 & 101 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 0 & 101 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 0 & 103 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 0 & 105 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 0 & 105 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 0 & 105 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 0 & 105 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 0 & 105 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 0 & 105 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 0 & 0 & 142 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 0 & 0 & 152 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 0 & 169 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 0 & 184 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 0 & 7416 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 0 & 7468 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(A^{\tr})|$ & 0 & 0 & 0 & 0 & 7542 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(A^{\tr})|$ & 0 & 0 & 0 & 0 & 7602 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 0 & 7646 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(D^Q)|$ & 0 & 0 & 0 & 0 & 7712 \\
    \end{tabular}
\begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 2 & 284 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 2 & 286 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 2 & 286 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 2 & 286 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 2 & 288 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 0 & 2 & 290 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 2 & 316 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 2 & 318 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 2 & 318 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 2 & 318 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 2 & 320 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 2 & 322 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 2 & 7688 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(D^Q)|$ & 0 & 0 & 0 & 2 & 7726 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 0 & 0 & 0 & 2 & 7762 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 4 & 316 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 4 & 316 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 4 & 316 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 4 & 316 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 4 & 318 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 4 & 324 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 0 & 4 & 355 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 0 & 4 & 355 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 2 & 4 & 357 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 2 & 4 & 361 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 4 & 363 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 4 & 365 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 4 & 365 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 4 & 365 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 4 & 367 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 0 & 4 & 369 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 4 & 425 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 4 & 427 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 4 & 427 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 4 & 429 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 4 & 429 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 4 & 429 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 4 & 431 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 4 & 431 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 4 & 433 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 4 & 433 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(Q)|$ & 0 & 0 & 0 & 4 & 7762 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 0 & 6 & 345 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 0 & 6 & 347 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 0 & 6 & 347 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 0 & 6 & 347 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 0 & 6 & 349 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 0 & 6 & 351 \\
    \end{tabular}
\begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 6 & 365 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 6 & 365 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 6 & 365 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 6 & 373 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_D)|$ & 0 & 0 & 0 & 6 & 373 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 0 & 0 & 0 & 6 & 375 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 0 & 0 & 0 & 6 & 375 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 0 & 0 & 0 & 6 & 375 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 6 & 377 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 6 & 379 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 0 & 6 & 7696 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(Q)|$ & 0 & 0 & 0 & 8 & 10716 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 10 & 550 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 10 & 562 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 0 & 10 & 605 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 0 & 10 & 623 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_A)|$ & 0 & 0 & 0 & 10 & 742 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 0 & 0 & 0 & 10 & 761 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 32 & 8935 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 32 & 9231 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 0 & 32 & 9253 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(D^L)|$ & 0 & 0 & 0 & 32 & 9449 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 32 & 9739 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(D^L)|$ & 0 & 0 & 0 & 32 & 9823 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 0 & 33 & 1978 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 0 & 33 & 1978 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 2 & 33 & 2018 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 2 & 33 & 2037 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 34 & 8867 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(A^{\tr}_+)|$ & 0 & 0 & 0 & 34 & 9269 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 48 & 10123 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 50 & 9569 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(D)|$ & 0 & 0 & 0 & 60 & 9837 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 62 & 711 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 62 & 713 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 62 & 713 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 62 & 713 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 62 & 737 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 0 & 62 & 739 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 12 & 81 & 2879 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 12 & 81 & 2896 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(L)|$ & 0 & 0 & 0 & 82 & 13864 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 8 & 131 & 7877 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 8 & 131 & 7939 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 8 & 139 & 8785 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 8 & 141 & 8749 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 8 & 145 & 8131 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 8 & 145 & 8827 \\
    \end{tabular}
\begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 12 & 147 & 6521 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 36 & 151 & 6842 \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 2 & 14 & 161 & 6764 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 44 & 166 & 7423 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 2 & 42 & 167 & 7099 \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 16 & 170 & 7081 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 48 & 170 & 7531 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 0 & 19 & 171 & 8023 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 0 & 18 & 177 & 8029 \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 2 & 18 & 180 & 7318 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 2 & 54 & 180 & 7676 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 2 & 180 & 12926 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 36 & 186 & 7216 \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 14 & 200 & 6961 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 19 & 201 & 8962 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 26 & 205 & 8978 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 2 & 206 & 14079 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 12 & 207 & 10825 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 0 & 51 & 213 & 8687 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 0 & 53 & 213 & 8710 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 0 & 51 & 213 & 8777 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 0 & 224 & 15176 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 6 & 226 & 13496 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 2 & 59 & 229 & 8995 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 65 & 243 & 9708 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 65 & 245 & 9784 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 69 & 247 & 10043 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 26 & 258 & 12024 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 4 & 117 & 269 & 10667 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 2 & 54 & 304 & 11669 \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 2 & 30 & 312 & 10160 \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 20 & 338 & 20668 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 0 & 0 & 12 & 370 & 17019 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 12 & 374 & 15165 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(A)|$ & 0 & 2 & 30 & 375 & 9569 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(A)|$ & 0 & 2 & 30 & 375 & 9569 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(A)|$ & 0 & 2 & 32 & 377 & 9599 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 2 & 32 & 377 & 9636 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 167 & 428 & 13698 \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 20 & 432 & 24517 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(D)|$ & 0 & 2 & 36 & 467 & 24897 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 2 & 36 & 489 & 28061 \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_D)|$ & 12 & 28 & 135 & 569 & 11946 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 30 & 606 & 23632 \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_D)|$ & 6 & 24 & 131 & 610 & 14450 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 29 & 620 & 20850 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 29 & 622 & 20568 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 24 & 628 & 21060 \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 4)}
    \label{tab:datos4}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 2 & 31 & 630 & 20521 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 26 & 630 & 21410 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 6 & 32 & 637 & 24021 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 69 & 644 & 26026 \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 6 & 47 & 646 & 23219 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 35 & 648 & 24478 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 71 & 656 & 27371 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 67 & 666 & 23570 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 36 & 668 & 23334 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 67 & 668 & 23626 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 63 & 672 & 23971 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 63 & 674 & 23973 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 67 & 674 & 24335 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 4 & 66 & 676 & 15234 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 4 & 66 & 676 & 15235 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 0 & 67 & 676 & 24343 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 37 & 680 & 23410 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 69 & 680 & 26774 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 0 & 71 & 696 & 28301 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 85 & 718 & 26657 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 6 & 32 & 720 & 22764 \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 41 & 724 & 23843 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 85 & 728 & 27187 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 69 & 746 & 26502 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 0 & 69 & 752 & 26576 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(D)|$ & 0 & 4 & 58 & 891 & 32587 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 101 & 912 & 30402 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 35 & 1086 & 49221 \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 2 & 42 & 1112 & 37058 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(A)|$ & 0 & 0 & 65 & 1182 & 59564 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 35 & 1266 & 56194 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 0 & 71 & 1273 & 65627 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1275 & 28471 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 4 & 16 & 120 & 1275 & 28471 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1275 & 28471 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1275 & 28471 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 4 & 16 & 120 & 1275 & 28473 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1275 & 28479 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 4 & 16 & 125 & 1275 & 28574 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 120 & 1275 & 28637 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1275 & 28637 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 120 & 1275 & 28637 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1275 & 28637 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_D)|$ & 4 & 16 & 120 & 1275 & 28669 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_A)|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_Q)|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 122 & 1275 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 5)}
    \label{tab:datos5}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_A)|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_A)|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_D)|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_A)|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_D)|$ & 4 & 16 & 120 & 1275 & - \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1276 & 28632 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1276 & 28638 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1276 & 28638 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1276 & 28638 \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1276 & 28638 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 4 & 16 & 120 & 1276 & 28683 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 4 & 16 & 125 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_Q)|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 122 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_Q)|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_Q)|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 120 & 1276 & - \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 16 & 125 & 1277 & 28613 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1278 & 28649 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1278 & 28651 \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1278 & 28651 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1278 & 28669 \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1278 & 28669 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 16 & 125 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_L)|$ & 4 & 16 & 120 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 4 & 16 & 120 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_L)|$ & 4 & 16 & 120 & 1278 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 6)}
    \label{tab:datos6}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 4 & 16 & 120 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 4 & 16 & 120 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 4 & 16 & 120 & 1278 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 4 & 16 & 124 & 1279 & 28577 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_D)|$ & 4 & 16 & 124 & 1279 & 28784 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 4 & 16 & 124 & 1279 & 28784 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 125 & 1279 & 28919 \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_L)|$ & 4 & 16 & 124 & 1279 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_D)|$ & 4 & 16 & 124 & 1279 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 4 & 16 & 124 & 1279 & - \\
$|\mathcal{G}^{sp}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 16 & 124 & 1279 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_D)|$ & 4 & 16 & 124 & 1279 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 4 & 16 & 124 & 1280 & 28789 \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{sp}_n(W_{D^Q})|$ & 4 & 16 & 124 & 1280 & 28789 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_D)|$ & 4 & 16 & 127 & 1280 & 28858 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_D)|$ & 4 & 16 & 127 & 1280 & - \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 16 & 125 & 1280 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_L)|$ & 4 & 16 & 124 & 1280 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 4 & 16 & 124 & 1280 & - \\
$|\mathcal{G}^{sp}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 16 & 124 & 1280 & - \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 4 & 16 & 125 & 1281 & 28583 \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 38 & 1281 & 40024 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 4 & 16 & 125 & 1282 & - \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 131 & 1289 & 28971 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 16 & 131 & 1290 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 36 & 1295 & 41952 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 38 & 1299 & 42584 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 38 & 1329 & 40655 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 0 & 40 & 1329 & 44475 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 42 & 1331 & 41927 \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 40 & 1345 & 43181 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 36 & 1351 & 43316 \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 44 & 1355 & 43798 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 40 & 1357 & 41619 \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 40 & 1363 & 45504 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 42 & 1371 & 42204 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 42 & 1371 & 42226 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 38 & 1371 & 42770 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 42 & 1371 & 44282 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 44 & 1373 & 45158 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 42 & 1375 & 42864 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 0 & 42 & 1377 & 42858 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 40 & 1383 & 45422 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 0 & 50 & 1385 & 47509 \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 44 & 1393 & 43447 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 40 & 1397 & 42858 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 42 & 1399 & 43919 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 44 & 1403 & 44261 \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 7)}
    \label{tab:datos7}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 46 & 1405 & 44141 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 0 & 0 & 46 & 1405 & 44147 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 46 & 1411 & 45348 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 36 & 1421 & 44398 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 42 & 1439 & 44848 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 44 & 1447 & 46239 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 50 & 1459 & 46941 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(D^Q)|$ & 0 & 0 & 44 & 1467 & 47004 \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 58 & 1583 & 48771 \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 56 & 1591 & 48399 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 56 & 1623 & 51576 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 0 & 56 & 1647 & 52757 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 0 & 245 & 1650 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 2 & 48 & 1671 & 50955 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 2 & 52 & 1676 & 51325 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 2 & 52 & 1680 & 51373 \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 0 & 34 & 1693 & 85785 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 12 & 122 & 1706 & 48413 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 2 & 54 & 1710 & 54049 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 2 & 62 & 1726 & 56622 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(L)|$ & 0 & 2 & 60 & 1731 & 54375 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 4 & 74 & 1765 & 55504 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(A^{\tr})|$ & 0 & 4 & 74 & 1765 & 55526 \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 32 & 1770 & 92915 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 4 & 82 & 1773 & 56601 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 0 & 4 & 74 & 1805 & 56345 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 0 & 4 & 74 & 1807 & 56345 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(A^{\tr}_+)|$ & 0 & 4 & 82 & 1809 & 57360 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(D^Q)|$ & 0 & 4 & 82 & 1847 & 57897 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 6 & 20 & 191 & 1868 & 38724 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_Q)|$ & 6 & 20 & 191 & 1868 & 38737 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_L)|$ & 6 & 20 & 191 & 1868 & 39105 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 6 & 20 & 191 & 1868 & 39105 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_A)|$ & 6 & 20 & 191 & 1868 & 39105 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_L)|$ & 6 & 20 & 191 & 1868 & 39105 \\
$|\mathcal{G}^{sp}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 6 & 20 & 191 & 1868 & 39105 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_A)|$ & 6 & 20 & 191 & 1868 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(A^{\tr})|$ & 0 & 4 & 78 & 1869 & 58864 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(A^{\tr}_+)|$ & 0 & 4 & 78 & 1869 & 58870 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_Q)|$ & 6 & 20 & 191 & 1874 & 39286 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 6 & 20 & 191 & 1874 & 39286 \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_L)|$ & 6 & 20 & 191 & 1874 & - \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_Q)|$ & 6 & 20 & 191 & 1874 & - \\
$|\mathcal{G}^{sp}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 6 & 20 & 191 & 1874 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(A^{\tr}_+)|$ & 0 & 4 & 86 & 1877 & 59967 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(D^L)|$ & 0 & 4 & 82 & 1881 & 58557 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(A)|$ & 0 & 0 & 105 & 1935 & 79648 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(D^Q)|$ & 0 & 4 & 90 & 1965 & 61909 \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 8)}
    \label{tab:datos8}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 4 & 30 & 234 & 2057 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 62 & 2058 & 102255 \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 4 & 30 & 224 & 2071 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 2 & 63 & 2118 & 57362 \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 6 & 30 & 226 & 2153 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 6 & 74 & 2159 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 6 & 66 & 2166 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 6 & 64 & 2177 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 8 & 68 & 2188 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 8 & 86 & 2216 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 6 & 72 & 2221 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 6 & 98 & 2241 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 6 & 78 & 2249 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 6 & 100 & 2254 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 12 & 22 & 105 & 2265 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 10 & 104 & 2304 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 8 & 90 & 2304 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 8 & 90 & 2307 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 6 & 104 & 2312 & 68482 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 0 & 6 & 104 & 2314 & 68526 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 0 & 66 & 2318 & 110574 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 6 & 116 & 2322 & 69614 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 10 & 126 & 2330 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 6 & 22 & 113 & 2330 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 10 & 132 & 2341 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 6 & 70 & 2360 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 6 & 116 & 2388 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 10 & 120 & 2395 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 10 & 138 & 2401 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 10 & 132 & 2416 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 10 & 132 & 2421 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 0 & 10 & 138 & 2427 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 0 & 6 & 118 & 2438 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 8 & 84 & 2485 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 6 & 22 & 125 & 2490 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 10 & 148 & 2591 & - \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_Q)|$ & 6 & 50 & 356 & 2672 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 8 & 100 & 2674 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 10 & 118 & 2719 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 0 & 10 & 148 & 2836 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 8 & 126 & 2997 & 84058 \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_Q)|$ & 8 & 48 & 473 & 3222 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(A)|$ & 2 & 2 & 293 & 3668 & 136347 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 18 & 164 & 3956 & 79397 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 0 & 2 & 137 & 4061 & 135503 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(Q)|$ & 0 & 16 & 232 & 4139 & 107835 \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_A)|$ & 8 & 61 & 618 & 4298 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_A)|$ & 16 & 82 & 867 & 4646 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 9)}
    \label{tab:datos9}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 18 & 208 & 4895 & 136058 \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_D)|$ & 10 & 46 & 513 & 4981 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 20 & 188 & 5037 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 20 & 188 & 5037 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 194 & 5558 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 194 & 5558 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_Q)|$ & 0 & 28 & 295 & 5588 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 22 & 230 & 5605 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 22 & 230 & 5625 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 6 & 34 & 339 & 5896 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 6 & 34 & 339 & 5896 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 6 & 34 & 339 & 5898 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 6 & 34 & 339 & 5898 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 6 & 34 & 339 & 5903 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 6 & 34 & 339 & 5903 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 6 & 34 & 339 & 5906 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 6 & 34 & 339 & 5906 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 4 & 20 & 232 & 6106 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 4 & 20 & 232 & 6126 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 4 & 20 & 206 & 6135 & 224254 \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 20 & 214 & 6227 & 224995 \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 22 & 218 & 6237 & 220547 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 224 & 6289 & 233040 \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 4 & 22 & 230 & 6309 & 228113 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(Q)|$ & 4 & 24 & 238 & 6377 & 229607 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 228 & 6377 & 237698 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 4 & 22 & 238 & 6421 & 234232 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 4 & 22 & 238 & 6423 & 234243 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 2 & 158 & 6464 & 231780 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 22 & 236 & 6478 & 231131 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 22 & 236 & 6482 & 231312 \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_A)|$ & 14 & 66 & 708 & 6483 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(Q)|$ & 4 & 24 & 252 & 6485 & 245529 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 0 & 136 & 6498 & 236576 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 22 & 240 & 6550 & 235715 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 22 & 240 & 6558 & 236094 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 235 & 6572 & 250068 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 6 & 38 & 395 & 6602 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 6 & 38 & 414 & 6620 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 6 & 38 & 395 & 6628 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 222 & 6633 & 237195 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 22 & 240 & 6642 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(A^{\tr})|$ & 4 & 22 & 240 & 6642 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_L)|$ & 4 & 22 & 240 & 6642 & - \\
$|\mathcal{G}^{in}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 4 & 22 & 240 & 6642 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 10)}
    \label{tab:datos10}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 6 & 38 & 414 & 6646 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 243 & 6676 & 255964 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 6 & 38 & 418 & 6676 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 6 & 38 & 395 & 6707 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 6 & 38 & 422 & 6728 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 6 & 38 & 399 & 6759 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 4 & 24 & 258 & 7018 & 262102 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(Q)|$ & 4 & 26 & 274 & 7082 & 259370 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 192 & 7118 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(Q)|$ & 0 & 34 & 259 & 7140 & 121708 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 0 & 210 & 7307 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 259 & 7444 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(D^Q)|$ & 4 & 20 & 259 & 7444 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_L)|$ & 4 & 20 & 259 & 7444 & - \\
$|\mathcal{G}^{in}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 4 & 20 & 259 & 7444 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_Q)|$ & 18 & 104 & 747 & 7466 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 6 & 38 & 409 & 7668 & 291368 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 6 & 38 & 409 & 7668 & 291380 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(A^{\tr})|$ & 6 & 38 & 409 & 7678 & 291583 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(A^{\tr})|$ & 6 & 38 & 413 & 7863 & 299420 \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_L)|$ & 6 & 38 & 413 & 7877 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 6 & 38 & 413 & 7877 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_L)|$ & 6 & 38 & 413 & 7877 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 6 & 38 & 413 & 7877 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 10 & 263 & 7890 & 293902 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(D^Q)|$ & 6 & 38 & 445 & 7957 & 309212 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 4 & 24 & 282 & 8042 & 285344 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 10 & 267 & 8100 & 300596 \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_L)|$ & 6 & 38 & 453 & 8168 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 6 & 38 & 453 & 8168 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_L)|$ & 6 & 38 & 453 & 8168 & - \\
$|\mathcal{G}^{sp}_n(D^Q)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 6 & 38 & 453 & 8168 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 4 & 24 & 236 & 8194 & 248045 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_D)|$ & 0 & 0 & 218 & 8642 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 35 & 332 & 8681 & 192455 \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(D^{\deg})|$ & 6 & 40 & 461 & 8756 & 328256 \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_L)|$ & 6 & 40 & 485 & 9784 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 6 & 40 & 485 & 9784 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_L)|$ & 6 & 40 & 485 & 9784 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 6 & 40 & 485 & 9784 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 16 & 374 & 10080 & 342404 \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 6 & 67 & 608 & 10262 & 165629 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 6 & 26 & 259 & 10801 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 6 & 26 & 259 & 10801 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 10 & 286 & 10813 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 10 & 286 & 10813 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 11)}
    \label{tab:datos11}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 10 & 303 & 10982 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 10 & 303 & 10982 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 6 & 28 & 333 & 11507 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 6 & 28 & 333 & 11561 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(Q)|$ & 8 & 59 & 603 & 13026 & 486524 \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 14 & 382 & 13337 & - \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 12 & 332 & 13380 & 532587 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 12 & 377 & 13407 & - \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 14 & 386 & 13497 & - \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 12 & 379 & 13556 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 0 & 35 & 514 & 13622 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 0 & 35 & 514 & 13622 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 0 & 35 & 514 & 13622 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 0 & 35 & 514 & 13622 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 0 & 35 & 518 & 13626 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 0 & 35 & 518 & 13626 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 0 & 35 & 514 & 13626 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 0 & 35 & 514 & 13626 & - \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 12 & 402 & 13662 & 545901 \\
$|\mathcal{G}^{in}_n(W_D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 41 & 166 & 1463 & 13700 & - \\
$|\mathcal{G}^{in}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 41 & 166 & 1463 & 13711 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 43 & 174 & 1478 & 13743 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 41 & 178 & 1495 & 13808 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 12 & 319 & 14075 & 532004 \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 42 & 187 & 1553 & 14104 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 12 & 334 & 14125 & 533952 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 12 & 406 & 14151 & 559934 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 12 & 406 & 14153 & 560207 \\
$|\mathcal{G}^{in}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 49 & 186 & 1621 & 14305 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 20 & 341 & 14475 & 557484 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 20 & 341 & 14587 & 563219 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 12 & 363 & 14738 & 556603 \\
$|\mathcal{G}^{in}_n(W_D)\cap\mathcal{G}^{in}_n(W_Q)|$ & 49 & 218 & 1732 & 14768 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 12 & 363 & 14902 & 562943 \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 12 & 376 & 14957 & 558967 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 16 & 394 & 15004 & 561892 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 16 & 394 & 15006 & 562129 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_A)|$ & 0 & 0 & 426 & 15309 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 11 & 98 & 1163 & 15592 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 14 & 423 & 15615 & 594607 \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 0 & 20 & 449 & 15684 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 0 & 20 & 449 & 15684 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 11 & 94 & 1191 & 15746 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 20 & 453 & 15818 & - \\
    \end{tabular}
\begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 20 & 453 & 15822 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 16 & 456 & 15894 & 599752 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 16 & 456 & 15902 & 600515 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 16 & 456 & 15952 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(A^{\tr}_+)|$ & 0 & 16 & 456 & 15952 & - \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_L)|$ & 0 & 16 & 456 & 15952 & - \\
$|\mathcal{G}^{in}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 0 & 16 & 456 & 15952 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 14 & 435 & 16006 & 611989 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 0 & 24 & 470 & 16027 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 0 & 24 & 470 & 16027 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 24 & 474 & 16198 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 24 & 474 & 16202 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 10 & 480 & 16452 & 1073185 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(A)|$ & 0 & 32 & 633 & 16469 & 521200 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 18 & 455 & 16505 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(D^L)|$ & 0 & 18 & 455 & 16505 & - \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_L)|$ & 0 & 18 & 455 & 16505 & - \\
$|\mathcal{G}^{in}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 0 & 18 & 455 & 16505 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 39 & 628 & 16584 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 39 & 628 & 16592 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 39 & 632 & 16727 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 39 & 632 & 16735 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 17 & 121 & 1383 & 17129 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 8 & 482 & 17430 & 1145275 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 6 & 34 & 538 & 17497 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(D^{\deg})|$ & 6 & 34 & 538 & 17497 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_L)|$ & 6 & 34 & 538 & 17497 & - \\
$|\mathcal{G}^{in}_n(D^{\deg})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 6 & 34 & 538 & 17497 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_L)|$ & 10 & 80 & 1047 & 17627 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 10 & 80 & 1047 & 17627 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_L)|$ & 10 & 80 & 1047 & 17627 & - \\
$|\mathcal{G}^{sp}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 10 & 80 & 1047 & 17627 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 32 & 525 & 18089 & 658759 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 32 & 527 & 18089 & 659582 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 51 & 736 & 18329 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 0 & 51 & 732 & 18388 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(A^{\tr}_+)|$ & 0 & 41 & 654 & 18445 & 713586 \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 41 & 654 & 18447 & 713817 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 41 & 654 & 18451 & 713852 \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(D)|$ & 0 & 18 & 518 & 18581 & 1113103 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(L)|$ & 0 & 38 & 526 & 18587 & 661468 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(D^L)|$ & 0 & 41 & 654 & 18866 & 722060 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 53 & 750 & 19092 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 0 & 53 & 744 & 19165 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(A^{\tr}_+)|$ & 0 & 43 & 728 & 19739 & 764517 \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_L)|$ & 0 & 43 & 728 & 19757 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 13)}
    \label{tab:datos13}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 0 & 43 & 728 & 19757 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_L)|$ & 0 & 43 & 728 & 19757 & - \\
$|\mathcal{G}^{sp}_n(A^{\tr}_+)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 0 & 43 & 728 & 19757 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_L)|$ & 0 & 43 & 745 & 20455 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 0 & 43 & 745 & 20455 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_L)|$ & 0 & 43 & 745 & 20455 & - \\
$|\mathcal{G}^{sp}_n(D^L)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 0 & 43 & 745 & 20455 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(D)|$ & 0 & 20 & 541 & 20896 & 1188225 \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 0 & 43 & 694 & 22584 & 727310 \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(D^{\deg}_+)|$ & 0 & 61 & 897 & 23982 & 849462 \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_L)|$ & 0 & 61 & 901 & 24095 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 0 & 61 & 901 & 24095 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_L)|$ & 0 & 61 & 901 & 24095 & - \\
$|\mathcal{G}^{sp}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 0 & 61 & 901 & 24095 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_L)|$ & 0 & 22 & 658 & 25058 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 0 & 22 & 658 & 25058 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_L)|$ & 0 & 22 & 658 & 25058 & - \\
$|\mathcal{G}^{sp}_n(D)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 0 & 22 & 658 & 25058 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 28 & 174 & 1940 & 27433 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 30 & 182 & 2010 & 27841 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(L)|$ & 2 & 70 & 1016 & 31009 & 1059992 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 38 & 219 & 2464 & 31176 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(A)|$ & 2 & 46 & 1152 & 37099 & 2151957 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(Q)|$ & 28 & 154 & 1484 & 38329 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(Q)|$ & 28 & 154 & 1484 & 38329 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_L)|$ & 4 & 115 & 1611 & 40560 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 4 & 115 & 1611 & 40560 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_L)|$ & 4 & 115 & 1611 & 40560 & - \\
$|\mathcal{G}^{sp}_n(L)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 4 & 115 & 1611 & 40560 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 32 & 208 & 1886 & 41968 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 34 & 210 & 1899 & 42407 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_L)|$ & 2 & 63 & 1353 & 46930 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 2 & 63 & 1353 & 46930 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_L)|$ & 2 & 63 & 1353 & 46930 & - \\
$|\mathcal{G}^{sp}_n(A)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 2 & 63 & 1353 & 46930 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_Q)|$ & 33 & 271 & 3494 & 48554 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(L)|$ & 2 & 61 & 1259 & 50339 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(L)|$ & 2 & 61 & 1259 & 50339 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 6 & 75 & 1456 & 54426 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 8 & 75 & 1484 & 55115 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 53 & 300 & 3191 & 55785 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 53 & 300 & 3191 & 55785 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 53 & 300 & 3210 & 55786 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 53 & 300 & 3210 & 55786 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 53 & 300 & 3198 & 55798 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 53 & 300 & 3198 & 55798 & - \\
    \end{tabular}
\begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_Q)|$ & 53 & 308 & 3249 & 55895 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_Q)|$ & 53 & 308 & 3249 & 55895 & - \\
$|\mathcal{G}^{in}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 57 & 307 & 3296 & 56896 & - \\
$|\mathcal{G}^{in}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 57 & 305 & 3286 & 56918 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 6 & 112 & 1601 & 56995 & 3675977 \\
$|\mathcal{G}^{in}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 58 & 312 & 3319 & 57007 & - \\
$|\mathcal{G}^{in}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 57 & 309 & 3376 & 57072 & - \\
$|\mathcal{G}^{in}_n(W_{D^Q})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 57 & 309 & 3384 & 57076 & - \\
$|\mathcal{G}^{in}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 61 & 328 & 3392 & 57128 & - \\
$|\mathcal{G}^{in}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 59 & 311 & 3395 & 57183 & - \\
$|\mathcal{G}^{in}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 57 & 320 & 3327 & 57186 & - \\
$|\mathcal{G}^{in}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 59 & 313 & 3392 & 57208 & - \\
$|\mathcal{G}^{in}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 59 & 315 & 3365 & 57228 & - \\
$|\mathcal{G}^{in}_n(W_{A^{\tr}})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 59 & 315 & 3353 & 57239 & - \\
$|\mathcal{G}^{in}_n(W_{D^{\deg}})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 59 & 313 & 3383 & 57307 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 62 & 332 & 3578 & 58506 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 62 & 332 & 3578 & 58506 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 62 & 332 & 3578 & 58506 & - \\
$|\mathcal{G}^{in}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{A^{\tr}})|$ & 62 & 332 & 3578 & 58506 & - \\
$|\mathcal{G}^{in}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 63 & 399 & 3752 & 59227 & - \\
$|\mathcal{G}^{in}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 63 & 396 & 3770 & 59331 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 66 & 356 & 3792 & 60144 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 66 & 356 & 3792 & 60144 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 66 & 356 & 3792 & 60144 & - \\
$|\mathcal{G}^{in}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{D^{\deg}})|$ & 66 & 356 & 3792 & 60144 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_D)|$ & 18 & 201 & 3297 & 67608 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 76 & 400 & 4618 & 69510 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 76 & 400 & 4618 & 69510 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 76 & 400 & 4618 & 69510 & - \\
$|\mathcal{G}^{in}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{D^Q})|$ & 76 & 400 & 4618 & 69510 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(Q)|$ & 49 & 356 & 4022 & 71716 & 2150489 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 33 & 274 & 3281 & 79515 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 33 & 274 & 3281 & 79515 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_D)|$ & 53 & 331 & 3882 & 82984 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_D)|$ & 53 & 331 & 3882 & 82984 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_A)|$ & 53 & 335 & 3937 & 83150 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_A)|$ & 53 & 335 & 3937 & 83150 & - \\
$|\mathcal{G}^{in}_n(W_D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 57 & 368 & 4129 & 84763 & - \\
$|\mathcal{G}^{in}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 57 & 367 & 4145 & 84779 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_D)|$ & 62 & 375 & 4329 & 86591 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 73 & 427 & 4554 & 87341 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 73 & 423 & 4576 & 87421 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(Q)|$ & 51 & 402 & 4432 & 88194 & 3252128 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(D)|$ & 47 & 357 & 4388 & 93050 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(D)|$ & 47 & 357 & 4388 & 93054 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 15)}
    \label{tab:datos15}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 46 & 397 & 4406 & 94142 & - \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 46 & 397 & 4410 & 94817 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(A)|$ & 62 & 388 & 4584 & 95267 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(A)|$ & 62 & 388 & 4584 & 95277 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_D)|$ & 44 & 367 & 4774 & 96841 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(D)|$ & 56 & 428 & 4878 & 100594 & 4348954 \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 70 & 455 & 5390 & 106925 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 70 & 455 & 5390 & 106925 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 70 & 455 & 5390 & 106925 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 70 & 455 & 5390 & 106955 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{sp}_n(W_{A^{\tr}_+})|$ & 70 & 455 & 5390 & 106955 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_L)|$ & 70 & 455 & 5390 & 106955 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 70 & 455 & 5390 & 106955 & - \\
$|\mathcal{G}^{sp}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 70 & 455 & 5390 & 106955 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 70 & 455 & 5392 & 106974 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{sp}_n(W_{D^{\deg}_+})|$ & 70 & 455 & 5392 & 106974 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_L)|$ & 70 & 455 & 5392 & 106974 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 70 & 455 & 5392 & 106974 & - \\
$|\mathcal{G}^{sp}_n(W_{D^{\deg}_+})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 70 & 455 & 5392 & 106974 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 56 & 445 & 5293 & 111269 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_Q)|$ & 72 & 586 & 6761 & 112078 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 58 & 449 & 5329 & 112137 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_A)|$ & 26 & 323 & 5292 & 120733 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(Q)|$ & 50 & 438 & 5398 & 121833 & 5712384 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 19 & 229 & 3615 & 122255 & 7290077 \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 74 & 524 & 6149 & 124188 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 76 & 526 & 6198 & 125251 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(L)|$ & 29 & 306 & 4822 & 135989 & 7289194 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_D)|$ & 81 & 586 & 7368 & 152139 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_D)|$ & 81 & 586 & 7368 & 152139 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_D)|$ & 81 & 586 & 7368 & 152139 & - \\
$|\mathcal{G}^{in}_n(W_D)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 81 & 586 & 7368 & 152139 & - \\
$|\mathcal{G}^{in}_n(W_{A^{\tr}_+})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 103 & 762 & 9047 & 185936 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 103 & 764 & 9097 & 187945 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 103 & 764 & 9097 & 187945 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 103 & 764 & 9097 & 187945 & - \\
$|\mathcal{G}^{in}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{A^{\tr}_+})|$ & 103 & 764 & 9097 & 187945 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 104 & 769 & 9130 & 189154 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 104 & 769 & 9130 & 189154 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 104 & 769 & 9130 & 189154 & - \\
$|\mathcal{G}^{in}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{D^{\deg}_+})|$ & 104 & 769 & 9130 & 189154 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(Q)|$ & 78 & 620 & 7962 & 201282 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(Q)|$ & 78 & 620 & 7962 & 201282 & - \\
    \end{tabular}
    \caption{Number of graphs with up to $10$ vertices having a mate with respect to the spectrum or the SNF of two matrices associated with the graph at the same time. (part 16)}
    \label{tab:datos16}
\end{table}

\begin{table}[h]
    \footnotesize
    %\tiny
    \centering
    \begin{tabular}{cccccc}
parameter & 6 & 7 & 8 & 9 & 10 \\
\hline
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_L)|$ & 78 & 620 & 7962 & 201282 & - \\
$|\mathcal{G}^{in}_n(Q)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 78 & 620 & 7962 & 201282 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_A)|$ & 66 & 576 & 8668 & 201402 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 46 & 495 & 7169 & 209822 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(D^{\deg}_+)|$ & 46 & 495 & 7169 & 209822 & - \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_L)|$ & 46 & 495 & 7169 & 209822 & - \\
$|\mathcal{G}^{in}_n(D^{\deg}_+)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 46 & 495 & 7169 & 209822 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(L)|$ & 57 & 526 & 8027 & 221834 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(L)|$ & 57 & 526 & 8027 & 221834 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_L)|$ & 57 & 526 & 8027 & 221834 & - \\
$|\mathcal{G}^{in}_n(L)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 57 & 526 & 8027 & 221834 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_Q)|$ & 94 & 742 & 10256 & 248913 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_Q)|$ & 105 & 815 & 10721 & 253583 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_Q)|$ & 105 & 815 & 10721 & 253583 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_Q)|$ & 105 & 815 & 10721 & 253583 & - \\
$|\mathcal{G}^{in}_n(W_Q)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 105 & 815 & 10721 & 253583 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(D)|$ & 74 & 768 & 10769 & 259797 & 11708654 \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_A)|$ & 106 & 838 & 11075 & 260756 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_A)|$ & 106 & 838 & 11075 & 260756 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_L)|$ & 106 & 838 & 11075 & 260756 & - \\
$|\mathcal{G}^{in}_n(W_A)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 106 & 838 & 11075 & 260756 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(D)|$ & 102 & 835 & 11080 & 260991 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(D)|$ & 102 & 835 & 11080 & 260991 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_L)|$ & 102 & 835 & 11080 & 260991 & - \\
$|\mathcal{G}^{in}_n(D)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 102 & 835 & 11080 & 260991 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{sp}_n(W_{D^L})|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(A)|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_L)|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{sp}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(A)|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_L)|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{sp}_n(W_{D^L})\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_L)|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{in}_n(A)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 112 & 853 & 11117 & 261080 & - \\
$|\mathcal{G}^{in}_n(W_L)\cap\mathcal{G}^{in}_n(W_{D^L})|$ & 112 & 853 & 11117 & 261080 & - \\
    \end{tabular}
